Non-radial implosion for compressible Euler and Navier-Stokes in $\mathbb{T}^3$ and $\mathbb{R}^3$

In this paper we construct smooth, non-radial solutions of the compressible Euler and Navier-Stokes equation that develop an imploding finite time singularity. Our construction is motivated by the works [Merle, Rapha\"{e}l, Rodnianski, and Szeftel, Ann. of Math., 196(2):567-778, 2022, Ann. of Math., 196(2):779-889, 2022], [Buckmaster, Cao-Labora, and G\'{o}mez-Serrano, arXiv:2208.09445, 2022], but is flexible enough to handle both periodic and non-radial initial data.

==> Figures/PartII3_2.tex <==
\begin{tikzpicture}[scale=1.5]
  % Define coordinates
  \coordinate (Origin) at (0,0);
  \coordinate (UpRight) at (3.2,3.2);    % Slope 1 line extends up and right
  \coordinate (DownRight) at (5,-2.5); % Slope -1/2 line extends down and right
  
  % Points on the lower line (slope -1/2)
  \coordinate (PsBar) at (2,-1);     % First point 
  \coordinate (Ps) at (4,-2);        % Second point
  
  % Add P_infty on the top red line
  \coordinate (Pinfty) at (2,2);    % P_infty on the top red line
  
  % Find intersection of green line with slope -1 from PsBar with upper red line
  \coordinate (IntersectionPoint) at (0.5,0.5);
  
  % Draw the red corner lines
  \draw[thick, red] (Origin) -- (UpRight);   % Upper-right part
  \draw[thick, red] (Origin) -- (DownRight); % Down-right part
  
  % Label the red lines
  \node[red, above] at (2.5,2.72) {$W = Z$};
  \node[red, below] at (3,-1.7) {$D_Z = 0$};
  
  % Add black dots for the special points
  \fill (Ps) circle (2pt);
  \fill (PsBar) circle (2pt);
  \fill (Pinfty) circle (2pt);
  
  % Add labels
  \node[below right] at (PsBar) {$\overline{P}_s$};
  \node[below right] at (Ps.south east) {$P_s$};
  \node[above right] at (1.9,2.1) {$P_{\infty}$};
  
  % Draw a parabola between the two points on the lower line
  \draw[thick, black] (PsBar) .. controls (2.5,0) and (3, 0) .. (Ps);
  
  % Draw the green line with slope -1 from PsBar to the intersection with the upper red line
  \draw[thick, green] (PsBar) -- (IntersectionPoint);
  
  % Label the diagonal green line
  \node[green, above left] at (1.6,0) {$U = U(\overline{P}_s)$};
  
  % Draw the nearly vertical green line (NW = 0) with more curvature in opposite direction
  \draw[thick, green] (Pinfty) .. controls (1.5,0) and (1.5,-2) .. (1.9,-3);
  
  % Label the vertical green curve
  \node[green, right] at (1.7,0) {$N_W = 0$};
  
  % Add P_star near the green curve below Psbar
  \coordinate (Pstar) at (1.67,-2);
  \fill (Pstar) circle (2pt);
  \node[left] at (Pstar) {$P_{\star}$};
  
  % Brown curve passing through Pstar, PsBar, and Ps with sharp turn at PsBar
  \draw[thick, brown] (Pstar) .. controls (1.7,-1.6) and (1.9,-1.2) .. 
                     (PsBar) .. controls (2.2,-0.6) and (3,-0.5) .. (Ps);
                     
  % Label the brown curve
  \node[brown] at (3,-1.2) {$b(t)$};
\end{tikzpicture}
